Numerical computation of periodic orbits and isochrons for state-dependent delay perturbation of an ODE in the plane

We present algorithms and their implementation to compute limit cycles and their isochrons for state-dependent delay equations (SDDE's) which are perturbed from a planar differential equation with a limit cycle. Note that the space of solutions of an SDDE is infinite dimensional. We compute a two parameter family of solutions of the SDDE which converge to the solutions of the ODE as the perturbation goes to zero in a neighborhood of the limit cycle. The method we use formulates functional equations among periodic functions (or functions converging exponentially to periodic). The functional equations express that the functions solve the SDDE. Therefore, rather than evolving initial data and finding solutions of a certain shape, we consider spaces of functions with the desired shape and require that they are solutions. The mathematical theory of these invariance equations is developed in a companion paper, which develops "a posteriori" theorems. They show that, if there is a sufficiently approximate solution (with respect to some explicit condition numbers), then there is a true solution close to the approximate one. Since the numerical methods produce an approximate solution, and provide estimates of the condition numbers, we can make sure that the numerical solutions we consider approximate true solutions. In this paper, we choose a systematic way to approximate functions by a finite set of numbers (Taylor-Fourier series) and develop a toolkit of algorithms that implement the operators -- notably composition -- that enter into the theory. We also present several implementation results and present the results of running the algorithms and their implementation in some representative cases.

==> iso0-vp-all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,4758){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(946,5292){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(946,5827){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(946,6361){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1401,4187){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(1954,4187){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2507,4187){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3060,4187){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,5559){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2230,7042){\makebox(0,0){\strut{}$\mu = 0.25$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4506,4737){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(4506,5285){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4506,5834){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4506,6382){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(4984,4077){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(5595,4077){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(6206,4077){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6817,4077){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5900,7152){\makebox(0,0){\strut{}$\mu = 0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,858){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(946,1279){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(946,1701){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(946,2123){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(946,2545){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(946,2966){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1387,539){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(1949,539){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2512,539){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3074,539){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1912){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2230,209){\makebox(0,0){\strut{}$x$}}%
      \put(2230,3395){\makebox(0,0){\strut{}$\mu = 1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4560,987){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(4560,1357){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(4560,1727){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4560,2097){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4560,2467){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(4560,2837){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(5014,484){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(5605,484){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(6196,484){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6787,484){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5900,154){\makebox(0,0){\strut{}$x$}}%
      \put(5900,3450){\makebox(0,0){\strut{}$\mu = 1.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{iso0-vp-all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vp-ct-power.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7488.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1201){\makebox(0,0)[r]{\strut{}-16}}%
      \csname LTb\endcsname%%
      \put(814,1570){\makebox(0,0)[r]{\strut{}-14}}%
      \csname LTb\endcsname%%
      \put(814,1940){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%%
      \put(814,2309){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(814,2679){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%%
      \put(814,3048){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%%
      \put(814,3417){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%%
      \put(946,981){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1246,981){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1546,981){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1846,981){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2147,981){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2447,981){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(2747,981){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3047,981){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3347,981){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$||K^0_1 - (K \circ W)_1^0||$}}}%
      \put(2146,651){\makebox(0,0){\strut{}Fourier index}}%
      \csname LTb\endcsname%%
      \put(2360,3429){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(2360,3209){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(2360,2989){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4558,1201){\makebox(0,0)[r]{\strut{}-16}}%
      \csname LTb\endcsname%%
      \put(4558,1544){\makebox(0,0)[r]{\strut{}-14}}%
      \csname LTb\endcsname%%
      \put(4558,1887){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%%
      \put(4558,2230){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(4558,2573){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%%
      \put(4558,2916){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%%
      \put(4558,3259){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%%
      \put(4558,3602){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%%
      \put(4690,981){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5170,981){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5650,981){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6131,981){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6611,981){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7091,981){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3942,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$|| K^0 _2 - (K \circ W)_2^0||$}}}%
      \put(5890,651){\makebox(0,0){\strut{}Fourier index}}%
      \csname LTb\endcsname%%
      \put(6104,3429){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(6104,3209){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(6104,2989){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vp-ct-power}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vp-inv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7488.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,981){\makebox(0,0)[r]{\strut{}$-13$}}%
      \csname LTb\endcsname%%
      \put(814,1324){\makebox(0,0)[r]{\strut{}$-12$}}%
      \csname LTb\endcsname%%
      \put(814,1667){\makebox(0,0)[r]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(814,2010){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(814,2353){\makebox(0,0)[r]{\strut{}$-9$}}%
      \csname LTb\endcsname%%
      \put(814,2696){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(814,3039){\makebox(0,0)[r]{\strut{}$-7$}}%
      \csname LTb\endcsname%%
      \put(814,3382){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(946,761){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1426,761){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1906,761){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2387,761){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2867,761){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3347,761){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2181){\rotatebox{-270}{\makebox(0,0){\strut{}error invariance eq.}}}%
      \put(2146,431){\makebox(0,0){\strut{}order}}%
      \put(2146,3712){\makebox(0,0){\strut{}state-dependent}}%
      \csname LTb\endcsname%%
      \put(2134,3209){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(2134,2989){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(2134,2769){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4338,871){\makebox(0,0)[r]{\strut{}$-16$}}%
      \csname LTb\endcsname%%
      \put(4338,1395){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(4338,1919){\makebox(0,0)[r]{\strut{}$-14$}}%
      \csname LTb\endcsname%%
      \put(4338,2444){\makebox(0,0)[r]{\strut{}$-13$}}%
      \csname LTb\endcsname%%
      \put(4338,2968){\makebox(0,0)[r]{\strut{}$-12$}}%
      \csname LTb\endcsname%%
      \put(4338,3492){\makebox(0,0)[r]{\strut{}$-11$}}%
      \csname LTb\endcsname%%
      \put(4470,651){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4994,651){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5518,651){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6043,651){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6567,651){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7091,651){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5780,321){\makebox(0,0){\strut{}order}}%
      \put(5780,3822){\makebox(0,0){\strut{}constant-delay}}%
      \csname LTb\endcsname%%
      \put(5881,1484){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(5881,1264){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(5881,1044){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vp-inv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vp-norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7488.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,915){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(682,1548){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(682,2182){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(682,2815){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(682,3448){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(814,695){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1321,695){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1827,695){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2334,695){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2840,695){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3347,695){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2181){\rotatebox{-270}{\makebox(0,0){\strut{}norm w.r.t. $\varepsilon=0$}}}%
      \put(2080,365){\makebox(0,0){\strut{}order}}%
      \put(2080,3778){\makebox(0,0){\strut{}state-dependent}}%
      \csname LTb\endcsname%%
      \put(2002,3275){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(2002,3055){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(2002,2835){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4206,805){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(4206,1493){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(4206,2182){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(4206,2870){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(4206,3558){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(4338,585){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4889,585){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5439,585){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5990,585){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6540,585){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7091,585){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5714,255){\makebox(0,0){\strut{}order}}%
      \put(5714,3888){\makebox(0,0){\strut{}constant-delay}}%
      \csname LTb\endcsname%%
      \put(5815,1418){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(5815,1198){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(5815,978){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vp-norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vp-power-huguet.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7488.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1201){\makebox(0,0)[r]{\strut{}-16}}%
      \csname LTb\endcsname%%
      \put(814,1483){\makebox(0,0)[r]{\strut{}-14}}%
      \csname LTb\endcsname%%
      \put(814,1766){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%%
      \put(814,2048){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(814,2331){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%%
      \put(814,2613){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%%
      \put(814,2896){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%%
      \put(814,3178){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%%
      \put(814,3461){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(946,981){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1246,981){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1546,981){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1846,981){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2147,981){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2447,981){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(2747,981){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3047,981){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3347,981){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$K_1^0$}}}%
      \put(2146,651){\makebox(0,0){\strut{}Fourier index}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4558,1201){\makebox(0,0)[r]{\strut{}-16}}%
      \csname LTb\endcsname%%
      \put(4558,1501){\makebox(0,0)[r]{\strut{}-14}}%
      \csname LTb\endcsname%%
      \put(4558,1801){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%%
      \put(4558,2101){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(4558,2402){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%%
      \put(4558,2702){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%%
      \put(4558,3002){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%%
      \put(4558,3302){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%%
      \put(4558,3602){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(4690,981){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5170,981){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5650,981){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6131,981){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6611,981){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7091,981){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3942,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$K_2^0$}}}%
      \put(5890,651){\makebox(0,0){\strut{}Fourier index}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vp-power-huguet}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vp-power.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7488.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1201){\makebox(0,0)[r]{\strut{}-16}}%
      \csname LTb\endcsname%%
      \put(814,1483){\makebox(0,0)[r]{\strut{}-14}}%
      \csname LTb\endcsname%%
      \put(814,1766){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%%
      \put(814,2048){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(814,2331){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%%
      \put(814,2613){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%%
      \put(814,2896){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%%
      \put(814,3178){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%%
      \put(814,3461){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(946,981){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1246,981){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1546,981){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1846,981){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2147,981){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2447,981){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(2747,981){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3047,981){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3347,981){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$(K \circ W)_1^0$}}}%
      \put(2146,651){\makebox(0,0){\strut{}Fourier index}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4558,1201){\makebox(0,0)[r]{\strut{}-16}}%
      \csname LTb\endcsname%%
      \put(4558,1501){\makebox(0,0)[r]{\strut{}-14}}%
      \csname LTb\endcsname%%
      \put(4558,1801){\makebox(0,0)[r]{\strut{}-12}}%
      \csname LTb\endcsname%%
      \put(4558,2101){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(4558,2402){\makebox(0,0)[r]{\strut{}-8}}%
      \csname LTb\endcsname%%
      \put(4558,2702){\makebox(0,0)[r]{\strut{}-6}}%
      \csname LTb\endcsname%%
      \put(4558,3002){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%%
      \put(4558,3302){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%%
      \put(4558,3602){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(4690,981){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5170,981){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5650,981){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6131,981){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(6611,981){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(7091,981){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3942,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$(K \circ W)_2^0$}}}%
      \put(5890,651){\makebox(0,0){\strut{}Fourier index}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vp-power}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vp-scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7488.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1047){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(946,1299){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(946,1551){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(946,1803){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(946,2055){\makebox(0,0)[r]{\strut{}$0.48$}}%
      \csname LTb\endcsname%%
      \put(946,2308){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(946,2560){\makebox(0,0)[r]{\strut{}$0.52$}}%
      \csname LTb\endcsname%%
      \put(946,2812){\makebox(0,0)[r]{\strut{}$0.54$}}%
      \csname LTb\endcsname%%
      \put(946,3064){\makebox(0,0)[r]{\strut{}$0.56$}}%
      \csname LTb\endcsname%%
      \put(946,3316){\makebox(0,0)[r]{\strut{}$0.58$}}%
      \csname LTb\endcsname%%
      \put(1078,827){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1532,827){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1986,827){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2439,827){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2893,827){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3347,827){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2181){\rotatebox{-270}{\makebox(0,0){\strut{}scaling}}}%
      \put(2212,497){\makebox(0,0){\strut{}order}}%
      \put(2212,3646){\makebox(0,0){\strut{}state-dependent}}%
      \csname LTb\endcsname%%
      \put(2266,3143){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(2266,2923){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(2266,2703){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4470,937){\makebox(0,0)[r]{\strut{}$0.89$}}%
      \csname LTb\endcsname%%
      \put(4470,1186){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4470,1435){\makebox(0,0)[r]{\strut{}$0.91$}}%
      \csname LTb\endcsname%%
      \put(4470,1684){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \csname LTb\endcsname%%
      \put(4470,1933){\makebox(0,0)[r]{\strut{}$0.93$}}%
      \csname LTb\endcsname%%
      \put(4470,2182){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \csname LTb\endcsname%%
      \put(4470,2430){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(4470,2679){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \csname LTb\endcsname%%
      \put(4470,2928){\makebox(0,0)[r]{\strut{}$0.97$}}%
      \csname LTb\endcsname%%
      \put(4470,3177){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \csname LTb\endcsname%%
      \put(4470,3426){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(4602,717){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5100,717){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5598,717){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6095,717){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6593,717){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7091,717){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5846,387){\makebox(0,0){\strut{}order}}%
      \put(5846,3756){\makebox(0,0){\strut{}constant-delay}}%
      \csname LTb\endcsname%%
      \put(5947,2401){\makebox(0,0)[r]{\strut{}$\varepsilon=0.0001$}}%
      \csname LTb\endcsname%%
      \put(5947,2181){\makebox(0,0)[r]{\strut{}$\varepsilon=0.001$}}%
      \csname LTb\endcsname%%
      \put(5947,1961){\makebox(0,0)[r]{\strut{}$\varepsilon=0.01$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vp-scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup

